Edge Generation Scheduling for DAG Tasks Using Deep Reinforcement Learning

Directed acyclic graph (DAG) tasks are currently adopted in the real-time domain to model complex applications from the automotive, avionics, and industrial domains that implement their functionalities through chains of intercommunicating tasks. This paper studies the problem of scheduling real-time DAG tasks by presenting a novel schedulability test based on the concept of trivial schedulability. Using this schedulability test, we propose a new DAG scheduling framework (edge generation scheduling -- EGS) that attempts to minimize the DAG width by iteratively generating edges while guaranteeing the deadline constraint. We study how to efficiently solve the problem of generating edges by developing a deep reinforcement learning algorithm combined with a graph representation neural network to learn an efficient edge generation policy for EGS. We evaluate the effectiveness of the proposed algorithm by comparing it with state-of-the-art DAG scheduling heuristics and an optimal mixed-integer linear programming baseline. Experimental results show that the proposed algorithm outperforms the state-of-the-art by requiring fewer processors to schedule the same DAG tasks. The code is available at https://github.com/binqi-sun/egs.

==> figures/eg_act_mask.tex <==
% \usetikzlibrary {shapes.multipart}
% \begin{figure}[ht]
% \centering
% \begin{tikzpicture}[scale=0.7]
%     [
%         ->,>=stealth',shorten >=1pt,auto,node distance=3.0cm,semithick,node font=\tiny
%     ]
%     % \node (1) [circle, draw, label=below:, label=above:{$(1,\textcolor{Red}{2},\textcolor{Green}{1},\textcolor{blue}{0})$}]  at (0.0,1.5) {$v_1$};
%     % \node (1) [circle, draw, label=below:$v_1$]  at (0.0,1.5) {$1$ $\textcolor{Red}{2}$ $\textcolor{Green}{1}$ $\textcolor{blue}{0}$};
%     % \node (1) [circle, draw, label=below:$v_1$, node font=\small, inner sep=0pt]  at (0.0,1.5) 
%     % {
%     %     \begin{tabular}{cc}
%     %         $1$ & $\textcolor{Red}{2}$\\
%     %         $\textcolor{Green}{1}$ & $\textcolor{blue}{0}$
%     %     \end{tabular}
%     % };
%     \node (1) [circle split, draw, label=below:$v_1$, inner sep=1pt]  at (0.0,1.5) 
%     {
%         $1$ \textcolor{Red}{2}
%         \nodepart{lower}
%         $\textcolor{Green}{1}$ $\textcolor{blue}{0}$
%     };
%     \node (2) [circle split, draw, label=above:$v_2$, inner sep=1pt]  at (2.0,3.0) 
%     {
%         $2$ $\textcolor{Red}{3}$ 
%         \nodepart{lower}
%         $\textcolor{Green}{3}$ $\textcolor{blue}{2}$
%     };
%     % \node (2) [circle, align=center, draw, label=below:$v_2$, inner sep=1pt]  at (2.0,3.0) 
%     % {$2$ $\textcolor{Red}{3}$ \\ $\textcolor{Green}{3}$ $\textcolor{blue}{2}$};
%     \node (3) [circle split, draw, label=below:$v_3$, inner sep=1pt]  at (2.0,1.5)
%     {
%         $2$ $\textcolor{Red}{4}$
%         \nodepart{lower}
%         $\textcolor{Green}{3}$ $\textcolor{blue}{2}$
%     };
%     \node (4) [circle split, draw, label=below:$v_4$, inner sep=1pt]  at (3.0,0.0)
%     {
%         $3$ $\textcolor{Red}{7}$
%         \nodepart{lower}
%         $\textcolor{Green}{4}$ $\textcolor{blue}{2}$
%     };
%     \node (5) [circle split, draw, label=above:$v_5$, inner sep=1pt]  at (4.0,3.0)
%     {
%         $5$ $\textcolor{Red}{5}$
%         \nodepart{lower}
%         $\textcolor{Green}{8}$ $\textcolor{blue}{2}$
%     };
%     \node (6) [circle split, draw, label=below:$v_6$, inner sep=1pt]  at (4.0,1.5)
%     {
%         $4$ $\textcolor{Red}{6}$
%         \nodepart{lower}
%         $\textcolor{Green}{7}$ $\textcolor{blue}{2}$
%     };
%     \node (7) [circle split, draw, label=below:$v_7$, inner sep=0.3pt]  at (6.0,1.5)
%     {
%         $1$ $\textcolor{Red}{10}$
%         \nodepart{lower}
%         $\textcolor{Green}{9}$ $\textcolor{blue}{0}$
%     };
%     \path [->] (1) edge (2);
%     \path [->] (1) edge (3);
%     \path [->] (1) edge (4);
%     \path [->] (2) edge (5);
%     \path [->] (2) edge (6);
%     \path [->] (3) edge (6);
%     \path [->] (4) edge (7);
%     \path [->] (5) edge (7);
%     \path [->] (6) edge (7);
%     \draw [->] (2) edge [Green] (3);
%     \draw [->] (3) edge [Green] (2);
%     \draw [->] (3) edge [Green] (5);
%     \draw [->] (3) edge [Green] (4);
%     \draw [->] (4) edge [Green] (3);
%     \draw [->] (4) edge [Green] (5);
%     \draw [->] (4) edge [Green] (6);
%     \draw [->] (6) edge [Green] (4);
%     % \draw [->] (1) edge [Red] (5);
%     % \draw [->] (7) edge [Red] (2);
% \end{tikzpicture}
% \caption{Example of action mask.} \label{fig:dag_parallelism}
% \end{figure}


% \begin{figure}[ht]
% \centering
% \begin{subfigure}{.24\textwidth}
% \centering
% \resizebox{0.98\textwidth}{!}
% {%
% \begin{tikzpicture}
%     [
%         ->,>=stealth',shorten >=1pt,auto,node distance=3.0cm,semithick,node font=3pt
%     ]
%     % \node (1) [circle, draw, label=below:, label=above:{$(1,\textcolor{Red}{2},\textcolor{Green}{1},\textcolor{blue}{0})$}]  at (0.0,1.5) {$v_1$};
%     % \node (1) [circle, draw, label=below:$v_1$]  at (0.0,1.5) {$1$ $\textcolor{Red}{2}$ $\textcolor{Green}{1}$ $\textcolor{blue}{0}$};
%     % \node (1) [circle, draw, label=below:$v_1$, node font=\small, inner sep=0pt]  at (0.0,1.5) 
%     % {
%     %     \begin{tabular}{cc}
%     %         $1$ & $\textcolor{Red}{2}$\\
%     %         $\textcolor{Green}{1}$ & $\textcolor{blue}{0}$
%     %     \end{tabular}
%     % };
%     \node (1) [circle split, draw, label=below:$v_1$, inner sep=1pt]  at (0.0,1.5) 
%     {
%         $1$ \textcolor{Red}{2}
%         \nodepart{lower}
%         $\textcolor{Green}{1}$ $\textcolor{blue}{0}$
%     };
%     \node (2) [circle split, draw, label=above:$v_2$, inner sep=1pt]  at (2.0,3.0) 
%     {
%         $2$ $\textcolor{Red}{3}$ 
%         \nodepart{lower}
%         $\textcolor{Green}{3}$ $\textcolor{blue}{2}$
%     };
%     % \node (2) [circle, align=center, draw, label=below:$v_2$, inner sep=1pt]  at (2.0,3.0) 
%     % {$2$ $\textcolor{Red}{3}$ \\ $\textcolor{Green}{3}$ $\textcolor{blue}{2}$};
%     \node (3) [circle split, draw, label=below:$v_3$, inner sep=1pt]  at (2.0,1.5)
%     {
%         $2$ $\textcolor{Red}{4}$
%         \nodepart{lower}
%         $\textcolor{Green}{3}$ $\textcolor{blue}{2}$
%     };
%     \node (4) [circle split, draw, label=below:$v_4$, inner sep=1pt]  at (3.0,0.0)
%     {
%         $3$ $\textcolor{Red}{7}$
%         \nodepart{lower}
%         $\textcolor{Green}{4}$ $\textcolor{blue}{2}$
%     };
%     \node (5) [circle split, draw, label=above:$v_5$, inner sep=1pt]  at (4.0,3.0)
%     {
%         $5$ $\textcolor{Red}{5}$
%         \nodepart{lower}
%         $\textcolor{Green}{8}$ $\textcolor{blue}{2}$
%     };
%     \node (6) [circle split, draw, label=below:$v_6$, inner sep=1pt]  at (4.0,1.5)
%     {
%         $4$ $\textcolor{Red}{6}$
%         \nodepart{lower}
%         $\textcolor{Green}{7}$ $\textcolor{blue}{2}$
%     };
%     \node (7) [circle split, draw, label=below:$v_7$, inner sep=0.3pt]  at (6.0,1.5)
%     {
%         $1$ $\textcolor{Red}{10}$
%         \nodepart{lower}
%         $\textcolor{Green}{9}$ $\textcolor{blue}{0}$
%     };
%     \path [->] (1) edge (2);
%     \path [->] (1) edge (3);
%     \path [->] (1) edge (4);
%     \path [->] (2) edge (5);
%     \path [->] (2) edge (6);
%     \path [->] (3) edge (6);
%     \path [->] (4) edge (7);
%     \path [->] (5) edge (7);
%     \path [->] (6) edge (7);
%     \draw [->] (2) edge [Green] (3);
%     \draw [->] (3) edge [Green] (2);
%     \draw [->] (3) edge [Green] (5);
%     \draw [->] (3) edge [Green] (4);
%     \draw [->] (4) edge [Green] (3);
%     \draw [->] (4) edge [Green] (5);
%     \draw [->, Red, dashed] (1) .. controls +(up:1cm) and +(left:1cm) .. (2);
%     \draw [->, Red, dashed] (7) .. controls +(up:1cm) and +(right:1cm) .. (5);
%     \draw [->, Red, dashed] (5) .. controls +(down:1cm) and +(right:1cm) .. (3);
%     % \draw [->] (7) edge [Red] (2);
% \end{tikzpicture}
% }
% \caption{Valid actions.}
% \label{fig:egs_1}
% \end{subfigure}%
% \begin{subfigure}{.24\textwidth}
% \centering
% \resizebox{0.98\textwidth}{!}
% {%
% \begin{tikzpicture}
%     [
%         ->,>=stealth',shorten >=1pt,auto,node distance=3.0cm,semithick,node font=3pt
%     ]
%     % \node (1) [circle, draw, label=below:, label=above:{$(1,\textcolor{Red}{2},\textcolor{Green}{1},\textcolor{blue}{0})$}]  at (0.0,1.5) {$v_1$};
%     % \node (1) [circle, draw, label=below:$v_1$]  at (0.0,1.5) {$1$ $\textcolor{Red}{2}$ $\textcolor{Green}{1}$ $\textcolor{blue}{0}$};
%     % \node (1) [circle, draw, label=below:$v_1$, node font=\small, inner sep=0pt]  at (0.0,1.5) 
%     % {
%     %     \begin{tabular}{cc}
%     %         $1$ & $\textcolor{Red}{2}$\\
%     %         $\textcolor{Green}{1}$ & $\textcolor{blue}{0}$
%     %     \end{tabular}
%     % };
%     \node (1) [circle split, draw, label=below:$v_1$, inner sep=1pt]  at (0.0,1.5) 
%     {
%         $1$ \textcolor{Red}{2}
%         \nodepart{lower}
%         $\textcolor{Green}{1}$ $\textcolor{blue}{0}$
%     };
%     \node (2) [circle split, draw, label=above:$v_2$, inner sep=1pt]  at (2.0,3.0) 
%     {
%         $2$ $\textcolor{Red}{3}$ 
%         \nodepart{lower}
%         $\textcolor{Green}{3}$ $\textcolor{blue}{2}$
%     };
%     % \node (2) [circle, align=center, draw, label=below:$v_2$, inner sep=1pt]  at (2.0,3.0) 
%     % {$2$ $\textcolor{Red}{3}$ \\ $\textcolor{Green}{3}$ $\textcolor{blue}{2}$};
%     \node (3) [circle split, draw, label=below:$v_3$, inner sep=1pt]  at (2.0,1.5)
%     {
%         $2$ $\textcolor{Red}{4}$
%         \nodepart{lower}
%         $\textcolor{Green}{3}$ $\textcolor{blue}{2}$
%     };
%     \node (4) [circle split, draw, label=below:$v_4$, inner sep=1pt]  at (3.0,0.0)
%     {
%         $3$ $\textcolor{Red}{7}$
%         \nodepart{lower}
%         $\textcolor{Green}{4}$ $\textcolor{blue}{2}$
%     };
%     \node (5) [circle split, draw, label=above:$v_5$, inner sep=1pt]  at (4.0,3.0)
%     {
%         $5$ $\textcolor{Red}{5}$
%         \nodepart{lower}
%         $\textcolor{Green}{8}$ $\textcolor{blue}{2}$
%     };
%     \node (6) [circle split, draw, label=below:$v_6$, inner sep=1pt]  at (4.0,1.5)
%     {
%         $4$ $\textcolor{Red}{6}$
%         \nodepart{lower}
%         $\textcolor{Green}{7}$ $\textcolor{blue}{2}$
%     };
%     \node (7) [circle split, draw, label=below:$v_7$, inner sep=0.3pt]  at (6.0,1.5)
%     {
%         $1$ $\textcolor{Red}{10}$
%         \nodepart{lower}
%         $\textcolor{Green}{9}$ $\textcolor{blue}{0}$
%     };
%     \path [->] (1) edge (2);
%     \path [->] (1) edge (3);
%     \path [->] (1) edge (4);
%     \path [->] (2) edge (5);
%     \path [->] (2) edge (6);
%     \path [->] (3) edge (6);
%     \path [->] (4) edge (7);
%     \path [->] (5) edge (7);
%     \path [->] (6) edge (7);
%     \draw [->, Red, dashed] (1) .. controls +(up:1cm) and +(left:1cm) .. (2);
%     \draw [->, Red, dashed] (7) .. controls +(up:1cm) and +(right:1cm) .. (5);
%     \draw [->] (5) edge [Red] (3);
% \end{tikzpicture}
% }
% \caption{Invalid actions.}
% \label{fig:egs_1}
% \end{subfigure}%
% \\
% \begin{subfigure}{.24\textwidth}
% \centering
% \resizebox{0.98\textwidth}{!}
% {%
% \begin{tikzpicture}
%     [
%         ->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,semithick
%     ]
%     \node (1) [circle, draw, label=below:$v_1$]  at (0.0,1.5) {1};
%     \node (2) [circle, draw, label=below:$v_2$]  at (2.0,3.0) {2};
%     \node (3) [circle, draw, label=below:$v_3$]  at (2.0,1.5) {2};
%     \node (4) [circle, draw, label=below:$v_4$]  at (3.0,0.0) {3};
%     \node (5) [circle, draw, label=below:$v_5$]  at (4.0,3.0) {5};
%     \node (6) [circle, draw, label=below:$v_6$]  at (4.0,1.5) {4};
%     \node (7) [circle, draw, label=below:$v_7$]  at (6.0,1.5) {1};
%     \path [->] (1) edge (2);
%     \path [->] (1) edge (4);
%     \path [->] (2) edge (5);
%     \path [->] (2) edge (6);
%     \path [->] (3) edge (6);
%     \path [->] (4) edge (3);
%     \path [->] (5) edge (7);
%     \path [->] (6) edge (7);
% \end{tikzpicture}
% }
% \caption{Adding $e_{4,3}$ to $G$.}
% \label{fig:egs_1}
% \end{subfigure}%
% \begin{subfigure}{.24\textwidth}
% \centering
% \resizebox{0.98\textwidth}{!}
% {%
% \begin{tikzpicture}
%     [
%         ->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,semithick
%     ]
%     \node (1) [circle, draw, label=below:$v_1$]  at (0.0,1.5) {1};
%     \node (2) [circle, draw, label=below:$v_2$]  at (2.0,3.0) {2};
%     \node (3) [circle, draw, label=below:$v_3$]  at (2.0,1.5) {2};
%     \node (4) [circle, draw, label=below:$v_4$]  at (3.0,0.0) {3};
%     \node (5) [circle, draw, label=below:$v_5$]  at (4.0,3.0) {5};
%     \node (6) [circle, draw, label=below:$v_6$]  at (4.0,1.5) {4};
%     \node (7) [circle, draw, label=below:$v_7$]  at (6.0,1.5) {1};
%     \path [->] (1) edge (2);
%     \path [->] (1) edge (3);
%     \path [->] (1) edge (4);
%     \path [->] (2) edge (5);
%     \path [->] (2) edge (6);
%     \path [->] (3) edge (5);
%     \path [->] (3) edge (6);
%     \path [->] (4) edge (7);
%     \path [->] (5) edge (7);
%     \path [->] (6) edge (7);
% \end{tikzpicture}
% }
% \caption{Adding $e_{3,5}$ to $G$.}
% \label{fig:egs_2}
% \end{subfigure}
% \caption{Example of the EGS (\textcolor{red}{under construction)}.}
% \label{fig:egs_example}
% \end{figure}


\usetikzlibrary{automata, chains, quotes}


\begin{figure}[ht]
\centering
\begin{tikzpicture}
    [
        ->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,semithick,node font=\footnotesize
    ]
    \tikzset
    {
        in place/.style=
        {
          auto=false,
          fill=white,
          inner sep=2pt,
        },
    }
    \node (1) [circle, draw, align=center, label=below:$v_1$, inner sep=1pt] at (0.0,1.5) 
    {
        $\textcolor{\cwcet}{0}$ $\textcolor{\clst}{0}$ \\ $\textcolor{\ceft}{0}$ $\textcolor{\clw}{0}$
    };
    \node (2) [circle, draw, align=center, label=below:$v_2$, inner sep=1pt] at (2.0,3.0) 
    {
        $\textcolor{\cwcet}{5}$ $\textcolor{\clst}{0}$ \\ $\textcolor{\ceft}{5}$ $\textcolor{\clw}{2}$
    };
    \node (3) [circle, draw, align=center, label=below:$v_3$, inner sep=1pt]  at (2.0,1.5)
    {
        $\textcolor{\cwcet}{4}$ $\textcolor{\clst}{3}$ \\ $\textcolor{\ceft}{4}$ $\textcolor{\clw}{2}$
    };
    \node (4) [circle, draw, align=center, label=below:$v_4$, inner sep=1pt]  at (2.0,0.0)
    {
        $\textcolor{\cwcet}{3}$ $\textcolor{\clst}{4}$ \\ $\textcolor{\ceft}{3}$ $\textcolor{\clw}{2}$
    };
    \node (5) [circle, draw, align=center, label=below:$v_5$, inner sep=1pt]  at (4.0,2.25)
    {
        $\textcolor{\cwcet}{3}$ $\textcolor{\clst}{5}$ \\ $\textcolor{\ceft}{8}$ $\textcolor{\clw}{2}$
    };
    \node (6) [circle, draw, align=center, label=below:$v_6$, inner sep=1pt]  at (4.0,0.75)
    {
        $\textcolor{\cwcet}{1}$ $\textcolor{\clst}{7}$ \\ $\textcolor{\ceft}{6}$ $\textcolor{\clw}{1}$
    };
    \node (7) [circle, draw, align=center, label=below:$v_7$, inner sep=1pt]  at (6.0,1.5)
    {
        $\textcolor{\cwcet}{0}$ $\textcolor{\clst}{8}$ \\ $\textcolor{\ceft}{8}$ $\textcolor{\clw}{0}$
    };

    \node (legend) [circle, draw, align=center, label=below:, inner sep=1pt, font=\tiny]  at (7.0,0.0)
    {
        \textcolor{\cwcet}{WCET} \textcolor{\clst}{LST} \\ \textcolor{\ceft}{~EFT} \textcolor{\clw}{~~~LW}
    };

    % \draw [-, gray] (1.north) -- (1.south) (1.west) -- (1.east);

    
    \path [->, red, dashed] (1) edge [bend right=14] node[pos=0.25, in place, node font=\scriptsize] {$\matr{M_r}$} (6);
    \path [->, red, dashed] (5) edge [bend left=10] node[pos=0.25, in place, node font=\scriptsize] {$\matr{M_w}$} (6);
    \path [->, red, dashed] (2) edge [bend right=42] node[pos=0.45, in place, node font=\scriptsize] {$\matr{M_l}$} (3);
    % \path [->, red, dashed] (7) edge [bend right=20] node[pos=0.7, in place, node font=\scriptsize] {$\matr{M}^C$} (2);
    \path [->, red, dashed] (7) edge [bend right=0] node[pos=0.25, in place, node font=\scriptsize] {$\matr{M_c}$} (3);
    
    \path [->] (1) edge (2);
    \path [->] (1) edge (3);
    \path [->] (1) edge (4);
    \path [->] (2) edge (5);
    \path [->] (2) edge (6);
    \path [->] (3) edge (6);
    \path [->] (4) edge (6);
    \path [->] (5) edge (7);
    \path [->] (6) edge (7);
    

    \path [->, green, dashed] (4) edge [bend right] (3);
    \path [->, green, dashed] (3) edge [bend right] (4);
    \path [->, green, dashed] (3) edge (5);
    \path [->, green, dashed] (4) edge (5);
    % \draw [->] (7) edge [Red] (2);

    \node[draw] at (7.0, 3.0) {$D=8$};
    
\end{tikzpicture}
\caption{Example of the valid and invalid edges, shown with the green and red dashed edges, respectively. For ease of presentation, we only show one invalid action masked out by each type of action mask
($\matr{M_r}$, $\matr{M_c}$, $\matr{M_l}$ or $\matr{M_w}$). 
The numbers inside each node represent the node's WCET, LST, EFT, and LW with corresponding colors.}
\label{fig:eg_act_mask}
\end{figure}%

==> figures/eg_dag.tex <==
% \begin{figure}[ht]
% \centering
% \begin{tikzpicture}[scale=0.75]
%     [
%         ->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,semithick
%     ]
%     \node (1) [circle, draw, label=below:$v_1$]  at (0.0,1.5) {1};
%     \node (2) [circle, draw, label=below:$v_2$]  at (2.0,3.0) {2};
%     \node (3) [circle, draw, label=below:$v_3$]  at (2.0,1.5) {2};
%     \node (4) [circle, draw, label=below:$v_4$]  at (3.0,0.0) {3};
%     \node (5) [circle, draw, label=below:$v_5$]  at (4.0,3.0) {5};
%     \node (6) [circle, draw, label=below:$v_6$]  at (4.0,1.5) {4};
%     \node (7) [circle, draw, label=below:$v_7$]  at (6.0,1.5) {1};
%     \path [->] (1) edge (2);
%     \path [->] (1) edge (3);
%     \path [->] (1) edge (4);
%     \path [->] (2) edge (5);
%     \path [->] (2) edge (6);
%     \path [->] (3) edge (6);
%     \path [->] (4) edge (7);
%     \path [->] (5) edge (7);
%     \path [->] (6) edge (7);
%     % \tikzstyle{LabelStyle}=[sloped]
%     % \tikzstyle{EdgeStyle}=[->]
%     % \Vertex[x=0,y=1,L=$v_1$]{1}
%     % \Vertex[x=1,y=2,L=$v_2$]{2}
%     % \Vertex[x=1,y=0,L=$v_3$]{3}
%     % \Vertex[x=2,y=2,L=$v_4$]{4}
%     % \Vertex[x=2,y=0,L=$v_5$]{5}
%     % \Vertex[x=3,y=1,L=$v_6$]{6}
%     % \Edge(1)(2)
%     % \Edge(1)(3)
%     % \Edge(2)(4)
%     % \Edge(2)(5)
%     % \Edge(3)(5)
%     % \Edge(4)(6)
%     % \Edge(5)(6)
% \end{tikzpicture}
% \caption{Example of a DAG task.} \label{fig:dag_example}
% \end{figure}

\begin{figure}[ht]
\centering
\begin{tikzpicture}[scale=0.75]
    [
        ->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,semithick,node font=\footnotesize
    ]
    \node (1) [circle, draw, label=below:$v_1$]  at (0.0,1.5) {0};
    \node (2) [circle, draw, label=below:$v_2$]  at (2.0,3.0) {5};
    \node (3) [circle, draw, label=below:$v_3$]  at (2.0,1.5) {4};
    \node (4) [circle, draw, label=below:$v_4$]  at (2.0,0.0) {3};
    \node (5) [circle, draw, label=below:$v_5$]  at (4.0,2.25) {3};
    \node (6) [circle, draw, label=below:$v_6$]  at (4.0,0.75) {1};
    \node (7) [circle, draw, label=below:$v_7$]  at (6.0,1.5) {0};
    \path [->] (1) edge (2);
    \path [->] (1) edge (3);
    \path [->] (1) edge (4);
    \path [->] (2) edge (5);
    \path [->] (2) edge (6);
    \path [->] (3) edge (6);
    \path [->] (4) edge (6);
    \path [->] (5) edge (7);
    \path [->] (6) edge (7);

    \node[draw] at (7.0, 3.0) {$D=8$};
    
\end{tikzpicture}
\caption{Example of a DAG task.} \label{fig:dag_example}
\end{figure}

==> figures/eg_egs.tex <==
\begin{figure*}[t]
\centering
\begin{subfigure}{.3\textwidth}
\centering
\resizebox{0.9\textwidth}{!}
{%
\begin{tikzpicture}
    [
        ->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,semithick
    ]
    \node (1) [circle, draw, label=below:$v_1$]  at (0.0,1.5) {0};
    \node (2) [circle, draw, label=below:$v_2$]  at (1.5,3.0) {1};
    \node (3) [circle, draw, label=below:$v_3$]  at (1.5,1.5) {2};
    \node (4) [circle, draw, label=below:$v_4$]  at (1.5,0.0) {2};
    \node (5) [circle, draw, label=below:$v_5$]  at (3.0,1.5) {2};
    \node (6) [circle, draw, label=below:$v_6$]  at (4.5,3.0) {1};
    \node (7) [circle, draw, label=below:$v_7$]  at (4.5,1.5) {2};
    \node (8) [circle, draw, label=below:$v_8$]  at (4.5,0.0) {2};
    \node (9) [circle, draw, label=below:$v_9$]  at (6.0,1.5) {0};
    \path [->] (1) edge (2);
    \path [->] (1) edge (3);
    \path [->] (1) edge (4);
    \path [->] (2) edge (5);
    \path [->] (3) edge (5);
    \path [->] (4) edge (5);
    \path [->] (5) edge (6);
    \path [->] (5) edge (7);
    \path [->] (5) edge (8);
    \path [->] (6) edge (9);
    \path [->] (7) edge (9);
    \path [->] (8) edge (9);

    \node[draw] at (6.0, 3.0) {$D=8$};
\end{tikzpicture}
}
\caption{Original DAG task with $W=3$.}
\label{fig:egs_0}
\end{subfigure}%
\begin{subfigure}{.3\textwidth}
\centering
\resizebox{0.9\textwidth}{!}
{%
\begin{tikzpicture}
    [
        ->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,semithick
    ]
    \node (1) [circle, draw, label=below:$v_1$]  at (0.0,1.5) {0};
    \node (2) [circle, draw, label=below:$v_2$]  at (1.5,3.0) {1};
    \node (3) [circle, draw, label=below:$v_3$]  at (1.5,1.5) {2};
    \node (4) [circle, draw, label=below:$v_4$]  at (1.5,0.0) {2};
    \node (5) [circle, draw, label=below:$v_5$]  at (3.0,1.5) {2};
    \node (6) [circle, draw, label=below:$v_6$]  at (4.5,3.0) {1};
    \node (7) [circle, draw, label=below:$v_7$]  at (4.5,1.5) {2};
    \node (8) [circle, draw, label=below:$v_8$]  at (4.5,0.0) {2};
    \node (9) [circle, draw, label=below:$v_9$]  at (6.0,1.5) {0};
    \path [->] (1) edge (2);
    % \path [->] (1) edge (3);
    \path [->] (1) edge (4);
    % \path [->] (2) edge (5);
    \path [->] (3) edge (5);
    \path [->] (4) edge (5);
    % \path [->] (5) edge (6);
    \path [->] (5) edge (7);
    \path [->] (5) edge (8);
    \path [->] (6) edge (9);
    % \path [->] (7) edge (9);
    \path [->] (8) edge (9);

    \path [->, Green] (2) edge[bend left] (3);
    \draw [->, Green] (7) edge[bend left] (6);

    \node[draw] at (6.0, 3.0) {$D=8$};
\end{tikzpicture}
}
\caption{First add $e_{23}$, then add $e_{76}$.}
\label{fig:egs_1}
\end{subfigure}%
\begin{subfigure}{.3\textwidth}
\centering
\resizebox{0.9\textwidth}{!}
{%
\begin{tikzpicture}
    [
        ->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,semithick
    ]
    \node (1) [circle, draw, label=below:$v_1$]  at (0.0,1.5) {0};
    \node (2) [circle, draw, label=below:$v_2$]  at (1.5,3.0) {1};
    \node (3) [circle, draw, label=below:$v_3$]  at (1.5,1.5) {2};
    \node (4) [circle, draw, label=below:$v_4$]  at (1.5,0.0) {2};
    \node (5) [circle, draw, label=below:$v_5$]  at (3.0,1.5) {2};
    \node (6) [circle, draw, label=below:$v_6$]  at (4.5,3.0) {1};
    \node (7) [circle, draw, label=below:$v_7$]  at (4.5,1.5) {2};
    \node (8) [circle, draw, label=below:$v_8$]  at (4.5,0.0) {2};
    \node (9) [circle, draw, label=below:$v_9$]  at (6.0,1.5) {0};
    \path [->] (1) edge (2);
    \path [->] (1) edge (3);
    % \path [->] (1) edge (4);
    \path [->] (2) edge (5);
    \path [->, Green] (3) edge[bend right] (4);
    % \path [->] (3) edge (5);
    \path [->] (4) edge (5);
    \path [->] (5) edge (6);
    \path [->] (5) edge (7);
    \path [->] (5) edge (8);
    \path [->] (6) edge (9);
    \path [->] (7) edge (9);
    \path [->] (8) edge (9);

    \node[draw] at (6.0, 3.0) {$D=8$};
\end{tikzpicture}
}
\caption{\mbox{Add $e_{34}$, then no $e_{ij}\in\matr{M}$ can be added.}}
\label{fig:egs_2}
\end{subfigure}
\caption{Example of different edge generation policies. Given a DAG task $(\mathcal{G},D)$ with $\mathcal{G}$ illustrated in (a) and $D=8$, the edge generation policy used in (b) reduces the DAG width to $2$, while the policy used in (c) cannot reduce the DAG width.}
\label{fig:egs_example}
\end{figure*}

==> figures/eg_parallel_attr.tex <==
% \begin{figure}[ht]
% \centering
% \begin{tikzpicture}[scale=0.9]
%     [
%         ->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,semithick
%     ]
%     \node (1) [circle, draw, label=below:$v_1$, label=above:{$(0,0,3)$}]  at (0.0,1.5) {1};
%     \node (2) [circle, draw, label=below:$v_2$, label=above:{$(2,2,3)$}]  at (2.0,3.0) {2};
%     \node (3) [circle, draw, label=below:$v_3$, label=above:{$(2,2,3)$}]  at (2.0,1.5) {2};
%     \node (4) [circle, draw, label=below:$v_4$, label=above:{$(2,2,2)$}]  at (3.0,0.0) {3};
%     \node (5) [circle, draw, label=below:$v_5$, label=above:{$(3,2,2)$}]  at (4.0,3.0) {5};
%     \node (6) [circle, draw, label=below:$v_6$, label=above:{$(3,2,2)$}]  at (4.0,1.5) {4};
%     \node (7) [circle, draw, label=below:$v_7$, label=above:{$(3,0,0)$}]  at (6.0,1.5) {1};
%     \path (1) edge (2);
%     \path (1) edge (3);
%     \path (1) edge (4);
%     \path (2) edge (5);
%     \path (2) edge (6);
%     \path (3) edge (6);
%     \path (4) edge (7);
%     \path (5) edge (7);
%     \path (6) edge (7);
% \end{tikzpicture}
% \caption{Example of the parallelism attributes of a DAG task.} \label{fig:dag_parallelism}
% \end{figure}


% \begin{figure}[ht]
% \centering
% \begin{tikzpicture}[scale=0.9]
%     [
%         ->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,semithick
%     ]
%     \node (1) [circle, draw, label=below:, label=above:{$(0,0,3)$}]  at (0.0,1.5) {$v_1$};
%     \node (2) [circle, draw, label=below:, label=above:{$(2,2,3)$}]  at (2.0,3.0) {$v_2$};
%     \node (3) [circle, draw, label=below:, label=above:{$(2,2,3)$}]  at (2.0,1.5) {$v_3$};
%     \node (4) [circle, draw, label=below:, label=above:{$(2,2,2)$}]  at (3.0,0.0) {$v_4$};
%     \node (5) [circle, draw, label=below:, label=above:{$(3,2,2)$}]  at (4.0,3.0) {$v_5$};
%     \node (6) [circle, draw, label=below:, label=above:{$(3,2,2)$}]  at (4.0,1.5) {$v_6$};
%     \node (7) [circle, draw, label=below:, label=above:{$(3,0,0)$}]  at (6.0,1.5) {$v_7$};
%     \path (1) edge (2);
%     \path (1) edge (3);
%     \path (1) edge (4);
%     \path (2) edge (5);
%     \path (2) edge (6);
%     \path (3) edge (6);
%     \path (4) edge (7);
%     \path (5) edge (7);
%     \path (6) edge (7);
% \end{tikzpicture}
% \caption{Example of the parallelism attributes of a DAG task.} \label{fig:dag_parallelism}
% \end{figure}



\begin{figure}[ht]
\centering
\begin{tikzpicture}[scale=0.85]
    [
        ->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,semithick,node font=\footnotesize
    ]
    \tikzset
    {
        in place/.style=
        {
          auto=false,
          fill=white,
          inner sep=2pt,
        },
    }
    \node (1) [circle, draw, align=center, label={below:$v_1$}, inner sep=1pt] at (0.0,1.5) 
    {
        $\textcolor{\clw}{0}$ \\ $\textcolor{\ciw}{0}$ $\textcolor{\cow}{3}$
    };
    \node (2) [circle, draw, align=center, label={[yshift=-1.04cm]:$v_2$}, inner sep=1pt, red] at (2.0,3.0) 
    {
        $\textcolor{\clw}{2}$ \\ $\textcolor{\ciw}{2}$ $\textcolor{\cow}{3}$
    };
    \node (3) [circle, draw, align=center, label=below:$v_3$, inner sep=1pt, red]  at (2.0,1.5)
    {
        $\textcolor{\clw}{2}$ \\ $\textcolor{\ciw}{2}$ $\textcolor{\cow}{2}$
    };
    \node (4) [circle, draw, align=center, label=below:$v_4$, inner sep=1pt, red]  at (2.0,0.0)
    {
        $\textcolor{\clw}{2}$ \\ $\textcolor{\ciw}{2}$ $\textcolor{\cow}{2}$
    };
    \node (5) [circle, draw, align=center, label={[yshift=-1.04cm]:$v_5$}, inner sep=1pt, red]  at (4.0,2.25)
    {
        $\textcolor{\clw}{2}$ \\ $\textcolor{\ciw}{3}$ $\textcolor{\cow}{2}$
    };
    \node (6) [circle, draw, align=center, label=below:$v_6$, inner sep=1pt]  at (4.0,0.75)
    {
        $\textcolor{\clw}{1}$ \\ $\textcolor{\ciw}{3}$ $\textcolor{\cow}{1}$
    };
    \node (7) [circle, draw, align=center, label=below:$v_7$, inner sep=1pt]  at (6.0,1.5)
    {
        $\textcolor{\clw}{0}$ \\ $\textcolor{\ciw}{3}$ $\textcolor{\cow}{0}$
    };

    \node (legend) [circle, draw, align=center, label=below:, inner sep=1pt, font=\tiny]  at (7.0,0.0)
    {
        \textcolor{\clw}{LW} \\ \textcolor{\ciw}{IW} \textcolor{\cow}{OW}
    };
    
    \path [->] (1) edge (2);
    \path [->] (1) edge (3);
    \path [->] (1) edge (4);
    \path [->] (2) edge (5);
    \path [->] (2) edge (6);
    \path [->] (3) edge (6);
    \path [->] (4) edge (6);
    \path [->] (5) edge (7);
    \path [->] (6) edge (7);

    \draw [-, dotted, thick, Green] (1.35, 3.2)  to (1.35, -0.5) to[bend right=60]  (2.6, -0.5) to (2.6, 3.2) to[bend right=60] (1.35, 3.2);
    \draw [-, dotted, thick, Green] (1.35, 1.0) to [out=90, in=180] (4.18, 2.71) to [out=-10, in=0] (4.16, 1.48) to [out=180, in=90] (2.6, 0.7);
    % \draw [-, dotted, thick, red] (1.4,-0.5) to [bend left=5] (1.6, 1.9)  to [bend left=10] (4.0, 2.8) to [bend left=80] (4.4, 1.5) to [bend right=10] (2.6, 0.8);
    % \path [-, dotted] (1.4, 0.0) edge [bend right=30] (2.6, 0.0);

    
    % \draw [->] (7) edge [Red] (2);

    \node[draw] at (7.0, 3.0) {$D=8$};
\end{tikzpicture}
\caption{Example of DAG width and node-level parallelism attributes. The nodes belonging to the critical antichains are marked red, and a dotted line surrounds each antichain. The numbers inside each node represent the node's LW, IW, and OW with corresponding colors.}
\label{fig:eg_parallelism}
\end{figure}%

==> figures/eg_time_attr.tex <==
% \begin{figure}[ht]
% \centering
% \begin{tikzpicture}[scale=0.9]
%     [
%         ->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,semithick
%     ]
%     \node (1) [circle, draw, label=below:$v_1$]  at (0.0,1.5) {1};
%     \node (2) [circle, draw, label=below:$v_2$]  at (2.0,3.0) {2};
%     \node (3) [circle, draw, label=below:$v_3$]  at (2.0,1.5) {2};
%     \node (4) [circle, draw, label=below:$v_4$]  at (3.0,0.0) {3};
%     \node (5) [circle, draw, label=below:$v_5$]  at (4.0,3.0) {5};
%     \node (6) [circle, draw, label=below:$v_6$]  at (4.0,1.5) {4};
%     \node (7) [circle, draw, label=below:$v_7$]  at (6.0,1.5) {1};
%     \path (1) edge node[above]{(\textcolor{green}{1},\textcolor{BrickRed}{3})} (2);
%     \path (1) edge node[above]{1,4} (3);
%     \path (1) edge node[below]{1,7} (4);
%     \path (2) edge node[above]{3,5} (5);
%     \path (2) edge node[above]{3,6} (6);
%     \path (3) edge node[above]{3,6} (6);
%     \path (4) edge node[below]{4,10} (7);
%     \path (5) edge node[above]{8,10} (7);
%     \path (6) edge node[above]{7,10} (7);
% \end{tikzpicture}
% \caption{Example of the timing attributes of a DAG task.} \label{fig:dag_timing}
% \end{figure}

% \begin{figure}[ht]
% \centering
% \begin{tikzpicture}[scale=0.9]
%     [
%         ->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,semithick
%     ]
%     \node (1) [circle, draw, label=below:$v_1$, label=above:{$(2,1)$}]  at (0.0,1.5) {1};
%     \node (2) [circle, draw, label=below:$v_2$, label=above:{$(3,3)$}]  at (2.0,3.0) {2};
%     \node (3) [circle, draw, label=below:$v_3$, label=above:{$(4,3)$}]  at (2.0,1.5) {2};
%     \node (4) [circle, draw, label=below:$v_4$, label=above:{$(7,4)$}]  at (3.0,0.0) {3};
%     \node (5) [circle, draw, label=below:$v_5$, label=above:{$(5,8)$}]  at (4.0,3.0) {5};
%     \node (6) [circle, draw, label=below:$v_6$, label=above:{$(6,7)$}]  at (4.0,1.5) {4};
%     \node (7) [circle, draw, label=below:$v_7$, label=above:{$(10,9)$}]  at (6.0,1.5) {1};
%     \path (1) edge (2);
%     \path (1) edge (3);
%     \path (1) edge (4);
%     \path (2) edge (5);
%     \path (2) edge (6);
%     \path (3) edge (6);
%     \path (4) edge (7);
%     \path (5) edge (7);
%     \path (6) edge (7);
% \end{tikzpicture}
% \caption{Example of the parallelism attributes of a DAG task.} \label{fig:dag_parallelism}
% \end{figure}


% \begin{figure}[ht]
% \centering
% \begin{tikzpicture}[scale=0.9]
%     [
%         ->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,semithick
%     ]
%     \node (1) [circle, draw, label=below:, label=above:{$(1,\textcolor{BrickRed}{2},\textcolor{Green}{1})$}]  at (0.0,1.5) {$v_1$};
%     \node (2) [circle, draw, label=below:, label=above:{$(2,\textcolor{BrickRed}{3},\textcolor{Green}{3})$}]  at (2.0,3.0) {$v_2$};
%     \node (3) [circle, draw, label=below:, label=above:{$(2,\textcolor{BrickRed}{4},\textcolor{Green}{3})$}]  at (2.0,1.5) {$v_3$};
%     \node (4) [circle, draw, label=below:, label=above:{$(3,\textcolor{BrickRed}{7},\textcolor{Green}{4})$}]  at (3.0,0.0) {$v_4$};
%     \node (5) [circle, draw, label=below:, label=above:{$(5,\textcolor{BrickRed}{5},\textcolor{Green}{8})$}]  at (4.0,3.0) {$v_5$};
%     \node (6) [circle, draw, label=below:, label=above:{$(4,\textcolor{BrickRed}{6},\textcolor{Green}{7})$}]  at (4.0,1.5) {$v_6$};
%     \node (7) [circle, draw, label=below:, label=above:{$(1,\textcolor{BrickRed}{10},\textcolor{Green}{9})$}]  at (6.0,1.5) {$v_7$};
%     \path [->] (1) edge (2);
%     \path [->] (1) edge (3);
%     \path [->] (1) edge (4);
%     \path [->] (2) edge (5);
%     \path [->] (2) edge (6);
%     \path [->] (3) edge (6);
%     \path [->] (4) edge (7);
%     \path [->] (5) edge (7);
%     \path [->] (6) edge (7);
% \end{tikzpicture}
% \caption{Example of the parallelism attributes of a DAG task.} \label{fig:dag_parallelism}
% \end{figure}



% \begin{figure}[ht]
% \centering
% \begin{tikzpicture}[scale=0.9]
%     [
%         ->,>=stealth',shorten >=1pt,auto,node distance=3.0cm,semithick
%     ]
%     \node (1) [circle, draw, label=below:, label=above:{$(1,\textcolor{BrickRed}{2},\textcolor{Green}{1},\textcolor{blue}{0})$}]  at (0.0,1.5) {$v_1$};
%     \node (2) [circle, draw, label=below:, label=above:{$(2,\textcolor{BrickRed}{3},\textcolor{Green}{3},\textcolor{blue}{2})$}]  at (2.0,3.0) {$v_2$};
%     \node (3) [circle, draw, label=below:, label=above:{$(2,\textcolor{BrickRed}{4},\textcolor{Green}{3},\textcolor{blue}{2})$}]  at (2.0,1.5) {$v_3$};
%     \node (4) [circle, draw, label=below:, label=above:{$(3,\textcolor{BrickRed}{3},\textcolor{Green}{4},\textcolor{blue}{2})$}]  at (3.0,0.0) {$v_4$};
%     \node (5) [circle, draw, label=below:, label=above:{$(5,\textcolor{BrickRed}{5},\textcolor{Green}{8},\textcolor{blue}{2})$}]  at (4.0,3.0) {$v_5$};
%     \node (6) [circle, draw, label=below:, label=above:{$(4,\textcolor{BrickRed}{6},\textcolor{Green}{8},\textcolor{blue}{2})$}]  at (4.0,1.5) {$v_6$};
%     \node (7) [circle, draw, label=below:, label=above:{$(1,\textcolor{BrickRed}{10},\textcolor{Green}{9},\textcolor{blue}{0})$}]  at (6.0,1.5) {$v_7$};
%     \path [->] (1) edge (2);
%     \path [->] (1) edge (3);
%     \path [->] (1) edge (4);
%     \path [->] (2) edge (5);
%     \path [->] (2) edge (6);
%     \path [->] (3) edge (6);
%     \path [->] (4) edge (7);
%     \path [->] (5) edge (7);
%     \path [->] (6) edge (7);
% \end{tikzpicture}
% \caption{Example of the parallelism attributes of a DAG task.} \label{fig:dag_parallelism}
% \end{figure}


\begin{figure}[ht]
\centering
\begin{tikzpicture}[scale=0.85]
    [
        ->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,semithick,node font=\footnotesize
    ]
    \tikzset
    {
        in place/.style=
        {
          auto=false,
          fill=white,
          inner sep=2pt,
        },
    }
    \node (1) [circle, draw, align=center, label=below:$v_1$, inner sep=1pt, red] at (0.0,1.5) 
    {
        \textcolor{\cwcet}{$0$} \\ $\textcolor{\clst}{0}$ $\textcolor{\ceft}{0}$
    };
    \node (2) [circle, draw, align=center, label=below:$v_2$, inner sep=1pt, red] at (2.0,3.0) 
    {
        \textcolor{\cwcet}{$5$} \\ $\textcolor{\clst}{0}$ $\textcolor{\ceft}{5}$
    };
    \node (3) [circle, draw, align=center, label=below:$v_3$, inner sep=1pt]  at (2.0,1.5)
    {
        \textcolor{\cwcet}{$4$} \\ $\textcolor{\clst}{3}$ $\textcolor{\ceft}{4}$
    };
    \node (4) [circle, draw, align=center, label=below:$v_4$, inner sep=1pt]  at (2.0,0.0)
    {
        \textcolor{\cwcet}{$3$} \\ $\textcolor{\clst}{4}$ $\textcolor{\ceft}{3}$
    };
    \node (5) [circle, draw, align=center, label=below:$v_5$, inner sep=1pt, red]  at (4.0,2.25)
    {
        \textcolor{\cwcet}{$3$} \\ $\textcolor{\clst}{5}$ $\textcolor{\ceft}{8}$
    };
    \node (6) [circle, draw, align=center, label=below:$v_6$, inner sep=1pt]  at (4.0,0.75)
    {
        \textcolor{\cwcet}{$1$} \\ $\textcolor{\clst}{7}$ $\textcolor{\ceft}{6}$
    };
    \node (7) [circle, draw, align=center, label=below:$v_7$, inner sep=1pt, red]  at (6.0,1.5)
    {
        \textcolor{\cwcet}{$0$} \\ $\textcolor{\clst}{8}$ $\textcolor{\ceft}{8}$
    };

    \node (legend) [circle, draw, align=center, label=below:, inner sep=1pt, font=\tiny]  at (7.0,0.0)
    {
        \textcolor{\cwcet}{WCET} \\ \textcolor{\clst}{LST} \textcolor{\ceft}{EFT}
    };
    
    \path [->, red] (1) edge (2);
    \path [->] (1) edge (3);
    \path [->] (1) edge (4);
    \path [->, red] (2) edge (5);
    \path [->] (2) edge (6);
    \path [->] (3) edge (6);
    \path [->] (4) edge (6);
    \path [->, red] (5) edge (7);
    \path [->] (6) edge (7);

    \node[draw] at (7.0, 3.0) {$D=8$};

    
    % \draw [->] (7) edge [BrickRed] (2);
\end{tikzpicture}
\caption{Example of DAG length and node-level timing attributes. The nodes and edges of the critical path are marked in red. The numbers inside each node represent the node's WCET, LST, and EFT with corresponding colors.}
\label{fig:eg_timing}
\end{figure}%

==> figures/schedule_1.tex <==
\begin{figure}[t]

\begin{subfigure}{.45\linewidth}
    \centering
    \begin{tikzpicture}[scale=0.57]
        [
            ->,>=stealth',shorten >=1pt,auto,semithick,node font=\footnotesize
        ]
        \node (1) [circle, draw, label={[yshift=-0.83cm]$v_1$}]  at (0.0,1.5) {0};
        \node (2) [circle, draw, label={[yshift=-0.83cm]$v_2$}]  at (2.0,3.0) {5};
        \node (3) [circle, draw, label={[yshift=-0.83cm]$v_3$}]  at (2.0,1.5) {4};
        \node (4) [circle, draw, label={[yshift=-0.83cm]$v_4$}]  at (2.0,0.0) {3};
        \node (5) [circle, draw, label={[yshift=-0.83cm]$v_5$}]  at (4.0,2.25) {3};
        \node (6) [circle, draw, label={[yshift=-0.83cm]$v_6$}]  at (4.0,0.75) {1};
        \node (7) [circle, draw, label={[yshift=-0.83cm]$v_7$}]  at (6.0,1.5) {0};
        \path [->] (1) edge (2);
        \path [->] (1) edge (3);
        \path [->] (1) edge (4);
        \path [->] (2) edge (5);
        \path [->] (2) edge (6);
        \path [->] (3) edge (6);
        \path [->] (4) edge (6);
        \path [->] (5) edge (7);
        \path [->] (6) edge (7);
        \node[draw] at (5.5, 3.0) {$D=8$};
    \end{tikzpicture}
\end{subfigure}
\begin{subfigure}{.45\linewidth}
    \centering
    \begin{tikzpicture}[scale=0.5]

    % \draw[->] (0,0.1) -- (0.0,2.3);
    % \foreach \y in {0,...,2}
    %     \draw (-0.25,\y+0.5) -- (-0.1,\y+0.5) node[xshift=-0.30cm,scale=0.7] {$P_\y$};
    \draw (-0.25,0.5) -- (-0.1,0.5) node[xshift=-0.30cm,scale=0.7] {$P_3$};
    \draw (-0.25,1.7) -- (-0.1,1.7) node[xshift=-0.30cm,scale=0.7] {$P_2$};
    \draw (-0.25,2.9) -- (-0.1,2.9) node[xshift=-0.30cm,scale=0.7] {$P_1$};

    \draw[->] (-0.1,-0.15) -- (8.25,-0.15);
    \foreach \x in {0,...,8}
        \draw (\x,-0.20) -- (\x,-0.1) node[yshift=-0.25cm,scale=0.7] {$\x$};

    \draw[pattern color=gray!70,pattern=north west lines]   (0.0,2.4) rectangle (5.0,3.4) node[pos=.5,scale=0.75] {$v_2$};
    \draw[pattern color=gray!70,pattern=north west lines]   (5.0,2.4) rectangle (8.0,3.4) node[pos=.5,scale=0.75] {$v_5$};
    \draw[pattern color=gray!70,pattern=north west lines]   (0.0,1.2) rectangle (4.0,2.2) node[pos=.5,scale=0.75] {$v_3$};
    \draw[pattern color=gray!70,pattern=north west lines]   (5.0,1.2) rectangle (6.0,2.2) node[pos=.5,scale=0.75] {$v_6$};
    \draw[pattern color=gray!70,pattern=north west lines]   (0.0,0.0) rectangle (3.0,1.0) node[pos=.5,scale=0.75] {$v_4$};

    %\draw[-,red,dashed] (7,-0.1) -- (7,2.5);
    
    \node at (8,0) {};
    
    \end{tikzpicture}
\end{subfigure}

\caption{Example of the trivial schedule with $M=3$.}
\label{fig:schedule_1}
\end{figure}

==> figures/schedule_2.tex <==
\begin{figure}[t]
\begin{subfigure}{.45\linewidth}
    \centering
    \begin{tikzpicture}[scale=0.57]
        [
            ->,>=stealth',shorten >=1pt,auto,semithick,node font=\footnotesize
        ]
        \node (1) [circle, draw, label={[yshift=-0.83cm]$v_1$}]  at (0.0,1.5) {0};
        \node (2) [circle, draw, label={[yshift=-0.83cm]$v_2$}]  at (2.0,3.0) {5};
        \node (3) [circle, draw, label={[yshift=-0.83cm]$v_3$}]  at (2.0,1.5) {4};
        \node (4) [circle, draw, label={[yshift=-0.83cm]$v_4$}]  at (2.0,0.0) {3};
        \node (5) [circle, draw, label={[yshift=-0.83cm]$v_5$}]  at (4.0,2.25) {3};
        \node (6) [circle, draw, label={[yshift=-0.83cm]$v_6$}]  at (4.0,0.75) {1};
        \node (7) [circle, draw, label={[yshift=-0.83cm]$v_7$}]  at (6.0,1.5) {0};
        \path [->] (1) edge (2);
        \path [->] (1) edge (3);
        \path [->] (2) edge (5);
        \path [->] (2) edge (6);
        \path [->] (4) edge (6);
        \path [->] (5) edge (7);
        \path [->] (6) edge (7);
        \path [->, Green] (3) edge[bend right=50] (4);
        \node[draw] at (5.5, 3.0) {$D=8$};
    \end{tikzpicture}
\end{subfigure}
\begin{subfigure}{.45\linewidth}
    \centering
    \begin{tikzpicture}[scale=0.5]

    % \draw[->] (0,0.1) -- (0.0,2.3);
    % \foreach \y in {0,...,2}
    %     \draw (-0.25,\y+0.5) -- (-0.1,\y+0.5) node[xshift=-0.30cm,scale=0.7] {$P_\y$};
    \draw (-0.25,0.5) -- (-0.1,0.5) node[xshift=-0.30cm,scale=0.7] {$P_2$};
    \draw (-0.25,1.7) -- (-0.1,1.7) node[xshift=-0.30cm,scale=0.7] {$P_1$};

    \draw[->] (-0.1,-0.15) -- (8.25,-0.15);
    \foreach \x in {0,...,8}
        \draw (\x,-0.20) -- (\x,-0.1) node[yshift=-0.25cm,scale=0.7] {$\x$};

    \draw[pattern color=gray!70,pattern=north west lines]   (0.0,1.2) rectangle (5.0,2.2) node[pos=.5,scale=0.75] {$v_2$};
    \draw[pattern color=gray!70,pattern=north west lines]   (5.0,1.2) rectangle (8.0,2.2) node[pos=.5,scale=0.75] {$v_5$};
    \draw[pattern color=gray!70,pattern=north west lines]   (0.0,0.0) rectangle (4.0,1.0) node[pos=.5,scale=0.75] {$v_3$};
    \draw[pattern color=gray!70,pattern=north west lines]   (4.0,0.0) rectangle (7.0,1.0) node[pos=.5,scale=0.75] {$v_4$};
    \draw[pattern color=gray!70,pattern=north west lines]   (7.0,0.0) rectangle (8.0,1.0) node[pos=.5,scale=0.75] {$v_6$};

    %\draw[-,red,dashed] (7,-0.1) -- (7,2.5);
    \node at (8,0) {};
    \end{tikzpicture}
\end{subfigure}
\caption{Example of the trivial schedule with $M=2$.}
\label{fig:schedule_2}
\end{figure}
